Advancing Quantum Computing with Formal Methods

This tutorial introduces quantum computing with a focus on the applicability of formal methods in this relatively new domain. We describe quantum circuits and convey an understanding of their inherent combinatorial nature and the exponential blow-up that makes them hard to analyze. Then, we show how weighted model counting (\#SAT) can be used to solve hard analysis tasks for quantum circuits. This tutorial is aimed at everyone in the formal methods community with an interest in quantum computing. Familiarity with quantum computing is not required, but basic linear algebra knowledge (particularly matrix multiplication and basis vectors) is a prerequisite. The goal of the tutorial is to inspire the community to advance the development of quantum computing with formal methods.

==> pics/automaton.tex <==
\begin{tikzpicture}[
    scale=0.3,
    every path/.style={>=latex},
    every node/.style={},
    inner sep=0pt,
    minimum size=14pt,
    line width=1pt,
    node distance=.5cm,
    thick,
    font=\footnotesize
    ]

    \node[draw, circle, minimum size=0.9cm] (00)   {$\ket{00}$};
    \node[draw,circle, right =1cm of 00, xshift=0cm, minimum size=0.9cm] (10) {$\ket{10}$};
    \node[draw,circle, below =1cm of 00, xshift=0cm, minimum size=0.9cm] (01) {$\ket{01}$};
    \node[draw,circle, below =1cm of 10, xshift=0cm, minimum size=0.9cm] (11) {$\ket{11}$};


\draw[red, \bigarrowhead, bend left=20] (00) edge node[yshift=0.2cm] {$\nicefrac{1}{\sqrt{2}}$} (10);
\draw[loop left, red, \bigarrowhead] (00) edge node[yshift=0.2cm, out=45, in=90] {$\nicefrac{1}{\sqrt{2}}$} (00);
\draw[loop above, blue, \bigarrowhead] (00) edge node[yshift=0.0cm] {$1$} (00);


\draw[red, \bigarrowhead, bend left=20] (10) edge node[yshift=-0.2cm] {$\nicefrac{1}{\sqrt{2}}$} (00);
\draw[loop right, red, \bigarrowhead] (10) edge node[yshift=0.2cm, out=45, in=90] {$-\nicefrac{1}{\sqrt{2}}$} (10);
\draw[bend right=20, blue, \bigarrowhead] (10) edge node[xshift=-0.2cm, out=45, in=90] {$1$} (11);


\draw[red, \bigarrowhead, bend left=20] (01) edge node[yshift=0.2cm] {$\nicefrac{1}{\sqrt{2}}$} (11);
\draw[loop left, red, \bigarrowhead] (01) edge node[yshift=0.2cm, out=45, in=90] {$\nicefrac{1}{\sqrt{2}}$} (01);
\draw[loop below, blue, \bigarrowhead] (01) edge node[yshift=0.0cm] {$1$} (01);


\draw[red, \bigarrowhead, bend left=20] (11) edge node[yshift=-0.2cm] {$\nicefrac{1}{\sqrt{2}}$} (01);
\draw[loop right, red, \bigarrowhead] (11) edge node[yshift=0.2cm, out=45, in=90] {$-\nicefrac{1}{\sqrt{2}}$} (11);
\draw[bend right=20, blue, \bigarrowhead] (11) edge node[xshift=0.2cm, out=45, in=90] {$1$} (10);


\end{tikzpicture}


==> pics/classical-circuit-with-automaton.tex <==
\begin{minipage}{.25\textwidth}
\mbox{ }
\newline
\mbox{ }
\newline
\mbox{ }
$
\scalebox{1}{
\Qcircuit @C=.8em @R=.2em @!R {
\lstick{a} &   \targ{} 	& \qw  & \push{} & \lstick{~a'}\\
\lstick{b} &   \qw		& \qw  & \push{} & \lstick{~b'}\\
}}
$
\newline
\mbox{ }
\newline
\mbox{ }
\newline
\mbox{ } ~~(iii)
\end{minipage}
\begin{minipage}{.25\textwidth}
\hspace{-1.4cm}
\begin{tikzpicture}[
    scale=0.3,
    every path/.style={>=latex},
    every node/.style={},
    inner sep=0pt,
    minimum size=14pt,
    line width=1pt,
    node distance=.5cm,
    thick,
    font=\footnotesize
    ]

    \node[draw, circle, minimum size=0.9cm] (00)   {$00$};
    \node[draw,circle, right =1cm of 00, xshift=0cm, minimum size=0.9cm] (10) {$10$};
    \node[draw,circle, below =.1cm of 00, xshift=0cm, minimum size=0.9cm] (01) {$01$};
    \node[below = -.3cm of 01, xshift=1cm, minimum size=0.9cm] {(iv)};
    \node[draw,circle, below =.1cm of 10, xshift=0cm, minimum size=0.9cm] (11) {$11$};


\draw[black, \bigarrowhead, bend left=20] (00) edge node[yshift=0.2cm] {} (10);
\draw[black, \bigarrowhead, bend left=20] (10) edge node[yshift=-0.2cm] {} (00);
\draw[black, \bigarrowhead, bend left=20] (01) edge node[yshift=0.2cm] {} (11);
\draw[black, \bigarrowhead, bend left=20] (11) edge node[yshift=-0.2cm] {} (01);

\end{tikzpicture}
\end{minipage}


==> pics/complexity.tex <==
\scalebox{0.9}{\tikzset{venn circle/.style={circle,minimum width=2cm,fill=#1,opacity=0.4}}
\begin{tikzpicture}[
e/.style = {ellipse, draw=none,
            minimum height=.7cm, minimum width=.9cm, fill=#1, inner sep=0pt},
e/.default=black
]
\footnotesize


  \node [e = yellow!0!red!80!white,text width=2.8cm,align=center, minimum width=5.8cm,  minimum height=3.6cm,text opacity=1,label={[anchor=north, inner sep=3pt,xshift=-0.cm,yshift=-.25cm]north:Precise\QMA{}=\PSPACE}] (PSPACE) at (.8,0.5) {};
	\node[right = of PSPACE.north east,xshift=-.7cm] (ECEQ) {\color{black} \textbf{Exact} quantum circuit non-equivalence};
	\draw[-Circle,shorten >= -.2cm] (ECEQ) -- (PSPACE.north east);


  \node [e = yellow!30!red!80!white,text width=2.3cm,align=center, minimum width=4.8cm,  minimum height=2.8cm,text opacity=1,label={[anchor=north, inner sep=3pt,xshift=-0.cm, yshift=-.2cm]north:Precise\BQP{}=\PP}] (PP) at (.8,0.3) {};
	\node[right = of PP.north east] (EQCSIM) {\color{black} \textbf{Exact} quantum circuit simulation};
	\draw[-Circle,shorten >= -.2cm] (EQCSIM) -- (PP.north east);


  \node [e = yellow!40!red!50!white,text width=2cm,align=center, minimum width=3.8cm,  minimum height=1.8cm,text opacity=1,label={[anchor=north, inner sep=3pt]north:\QMA}] (QMA) at (.75,0.1) {};
	\node[right = of QMA.north east,xshift=.7cm] (CEQ) {\color{black} Quantum circuit non-equivalence};
	\node[below= of CEQ,yshift=1.1cm,xshift=.7cm] {\color{black} (approximately)};
	\draw[-Circle,shorten >= -.2cm] (CEQ) -- (QMA.north east);


	\node [venn circle = yellow!80!red,text width=1cm,align=center, minimum width=.8cm,opacity=.5,text opacity=1,label={[anchor=west, inner sep=3pt]north west:\NP}] (NP) at (0,0) {};
	\node[left = of NP,xshift=-.7cm,yshift=0.1cm] (SAT) {\color{black}  Circuit non-equivalence};
		\draw[-Circle,shorten >= -.18cm] (SAT) -- (-0.6,0.2) (NP);
	\node [e = blue!80!white, opacity=0.5, minimum height=1cm] (BQP) at (.8,-0.1) {~~~~~~~~~~~~~~~~~~~};
	\node at (1.7,-0.05) {\color{white}\BQP};

  \node[below right = of BQP, yshift=.6cm, xshift=-.2, text width=5.9cm] (QCS) {\color{black} Quantum circuit simulation (sampling)};
  \draw[-Circle,shorten >= -.18cm] (QCS) -- (BQP);
	
	
	\node [e = blue!60!white, opacity=.7,text opacity=1, minimum height=.98cm] at (.4,-0.1) {\color{white}~~~~~~\BPP};


  \node [venn circle = blue!80,text width=.3cm,align=center, minimum width=.3cm,opacity=.5,text opacity=1, xshift=-0.2cm] (P) at (.2,-0.1) {{\color{white}~\P}};  
  \node[below left = of P,yshift=.5cm] (CVP) {\color{black} Circuit evaluation (simulation)};
  \draw[-Circle,shorten >= -.18cm] (CVP) -- (P);
\end{tikzpicture}					
}


==> pics/path-integral.tex <==
\scalebox{0.9}{\begin{tikzpicture}[
    scale=0.3,
    every path/.style={>=latex},
    every node/.style={},
    inner sep=0pt,
    minimum size=14pt,
    line width=1pt,
    node distance=1.8cm,
    thick,
    font=\footnotesize
    ]

    \node[] (001)   {$\ket{00}$};
    \node[below =.1cm of 001] (011) {$\ket{01}$};
    \node[below =.1cm of 011] (101) {$\ket{10}$};
    \node[below =.1cm of 101] (111) {$\ket{11}$};
    \node[above = .3cm of 001, xshift = 1.1cm] {$H_1$};
    
    \node[right = of 001] (002) {$\ket{00}$};
    \node[right = of 011] (012) {$\ket{01}$};
    \node[right = of 101] (102) {$\ket{10}$};
    \node[right = of 111] (112) {$\ket{11}$};
    \node[above = .3cm of 002, xshift = 1.1cm] {$CNOT_{1,2}$};

    \node[right = of 002] (003) {$\ket{00}$};
    \node[right = of 012] (013) {$\ket{01}$};
    \node[right = of 102] (103) {$\ket{10}$};
    \node[right = of 112] (113) {$\ket{11}$};
    \node[above = .3cm of 003, xshift = 1.1cm] {$CNOT_{1,2}$};

    \node[right = of 003] (004) {$\ket{00}$};
    \node[right = of 013] (014) {$\ket{01}$};
    \node[right = of 103] (104) {$\ket{10}$};
    \node[right = of 113] (114) {$\ket{11}$};
    \node[above = .3cm of 004, xshift = 1.2cm] (h1) {$H_1$};
        \node[right = 1.6cm of h1] {Final amplitude:};

    \node[right = of 004] (005) {$\ket{00}$};
    \node[right =0.6cm of 005]{$\leftarrow$ $\tfrac{1}{2} + \tfrac{1}{2} = 1$};
    \node[right = of 014] (015) {$\ket{01}$};
     \node[right =0.6cm of 015]{$\leftarrow$ $0$};00
    \node[right = of 104] (105) {$\ket{10}$};
         \node[right =0.6cm of 105]{$\leftarrow$ $\tfrac{1}{2} - \tfrac{1}{2} = 0$};
    \node[right = of 114] (115) {$\ket{11}$};
    \node[right =0.6cm of 115]{$\leftarrow$ $0$};


\draw[red, \bigarrowhead] (001) edge node[yshift=0.3cm] {$\tfrac{1}{\sqrt{2}}$} (002);
\draw[blue, \bigarrowhead] (002) edge node[yshift=0.3cm] {$\tfrac{1}{\sqrt{2}}$} (003);
\draw[blue, \bigarrowhead] (003) edge node[yshift=0.3cm] {$\tfrac{1}{\sqrt{2}}$} (004);
\draw[red, \bigarrowhead] (004) edge node[above,pos=.5] {$\tfrac{1}{2}$} (005);
\draw[red, \bigarrowhead, dashed] (004) edge node[below left=-1mm,pos=.7] {$\tfrac{1}{2}$} (105);
\draw[red, \bigarrowhead, dashed] (104) edge node[below,pos=.5] {$-\tfrac{1}{2}$} (105);

\draw[red, \bigarrowhead] (001) edge node[xshift=0.2cm, yshift=0.2cm] {$\tfrac{1}{\sqrt{2}}$} (102);
\draw[blue, \bigarrowhead] (102) edge node[xshift=0.2cm, yshift=0.2cm] {$\tfrac{1}{\sqrt{2}}$} (113);
\draw[blue, \bigarrowhead] (113) edge node[xshift=-0.2cm, yshift=0.2cm] {$\tfrac{1}{\sqrt{2}}$} (104);
\draw[red, \bigarrowhead] (104) edge node[pos=.7,above left=-1mm] {$\tfrac{1}{2}$} (005);
\end{tikzpicture}
}


==> pics/probabilistic.tex <==
\begin{minipage}{.45\textwidth}

\begin{tikzpicture}[
    scale=0.3,
    every path/.style={>=latex},
    every node/.style={},
    inner sep=0pt,
    minimum size=14pt,
    line width=1pt,
    node distance=.5cm,
    thick,
    font=\footnotesize
    ]
    \node[yshift=0cm, minimum size=0.9cm] {};
\end{tikzpicture}
(v)
\quad
$
\scalebox{1}{
\Qcircuit @C=1em @R=.2em @!R {
\lstick{a} & & \qw &  \gate{G} 	&\qw	& \qw      & \qw  & \push{} & \lstick{a'}\\
\lstick{b} & & \qw &  \qw	&\qw 	& \qw      & \qw  & \push{} & \lstick{b'}\\
}}
$
\newline
\mbox{ }
\newline

\end{minipage}
\begin{minipage}{.45\textwidth}
\begin{tikzpicture}[
    scale=0.3,
    every path/.style={>=latex},
    every node/.style={},
    inner sep=0pt,
    minimum size=14pt,
    line width=1pt,
    node distance=.5cm,
    thick,
    font=\footnotesize
    ]

    \node[draw, circle, minimum size=0.9cm] (00)   {$00$};
    \node[left=1.2cm of 00, yshift=-1cm, minimum size=0.9cm] {(vi)};
    \node[draw,circle, right =1cm of 00, xshift=0cm, minimum size=0.9cm] (10) {$10$};
    \node[draw,circle, below =.5cm of 00, xshift=0cm, minimum size=0.9cm] (01) {$01$};
    \node[draw,circle, below =.5cm of 10, xshift=0cm, minimum size=0.9cm] (11) {$11$};


\draw[black, \bigarrowhead, bend left=20] (00) edge node[yshift=0.2cm] {$0.25$} (10);
\draw[loop left, black, \bigarrowhead] (00) edge node[yshift=0.0cm] {$0.75$} (00);

\draw[black, \bigarrowhead, bend left=20] (10) edge node[yshift=-0.2cm] {$0.25$} (00);
\draw[loop right, black, \bigarrowhead] (10) edge node[yshift=0.0cm] {$0.75$} (10);


\draw[black, \bigarrowhead, bend left=20] (01) edge node[yshift=0.2cm] {$0.25$} (11);
\draw[loop left, black, \bigarrowhead] (01) edge node[yshift=0.0cm] {$0.75$} (01);

\draw[black, \bigarrowhead, bend left=20] (11) edge node[yshift=-0.2cm] {$0.25$} (01);
\draw[loop right, black, \bigarrowhead] (11) edge node[yshift=0.0cm] {$0.75$} (11);
\end{tikzpicture}
\newline
\end{minipage}


==> pics/tscb.tex <==
\begin{tikzpicture}[
    scale=0.3,
    every path/.style={>=latex},
    every node/.style={},
    inner sep=0pt,
    minimum size=14pt,
    line width=1pt,
    node distance=.5cm,
    thick,
    font=\footnotesize
    ]

    \node[draw, circle, minimum size=0.9cm] (00)   {$\ket{0}$};
    \node[draw,circle, right =1cm of 00, xshift=0cm, minimum size=0.9cm] (10) {$\ket{1}$};


\draw[\bigarrowhead, bend left=20] (00) edge node[yshift=0.2cm] {$\nicefrac{1}{\sqrt{2}}$} (10);
\draw[loop left, \bigarrowhead] (00) edge node[yshift=0.2cm, out=45, in=90] {$\nicefrac{1}{\sqrt{2}}$} (00);

\draw[\bigarrowhead, bend left=20] (10) edge node[yshift=-0.2cm] {$\nicefrac{1}{\sqrt{2}}$} (00);
\draw[loop right, \bigarrowhead] (10) edge node[yshift=0.2cm, out=45, in=90] {$-\nicefrac{1}{\sqrt{2}}$} (10);
\end{tikzpicture}


==> pics/tspbh.tex <==
\scalebox{1}{
\begin{tikzpicture}[
    scale=0.3,
    every path/.style={>=latex},
    every node/.style={},
    inner sep=0pt,
    minimum size=14pt,
    line width=1pt,
    node distance=.5cm,
    thick,
    font=\footnotesize
    ]

    \node[draw, circle, minimum size=0.9cm] (X)   {${X}$};
    \node[draw,circle, right =1cm of X, xshift=0cm, minimum size=0.9cm] (Y) {${Y}$};
    \node[draw,circle, below =1cm of X, xshift=0cm, minimum size=0.9cm] (Z) {${Z}$};
    \node[draw,circle, below =1cm of Y, xshift=0cm, minimum size=0.9cm] (I) {${I}$};


\draw[loop right, \bigarrowhead] (Y) edge node[yshift=0.2cm, out=45, in=90] {$-1$} (Y);
\draw[bend left=20, \bigarrowhead] (Z) edge node[xshift=-0.2cm, out=45, in=90] {$1$} (X);

\draw[loop right, \bigarrowhead] (I) edge node[yshift=0.2cm, out=45, in=90] {$1$} (I);
\draw[bend left=20, \bigarrowhead] (X) edge node[xshift=0.2cm, out=45, in=90] {$1$} (Z);
\end{tikzpicture}
}


==> pics/tspbt.tex <==
\begin{tikzpicture}[
    scale=0.3,
    every path/.style={>=latex},
    every node/.style={},
    inner sep=0pt,
    minimum size=14pt,
    line width=1pt,
    node distance=.5cm,
    thick,
    font=\footnotesize
    ]

    \node[draw, circle, minimum size=0.9cm] (X)   {${X}$};
    \node[draw,circle, right =1cm of X, xshift=0cm, minimum size=0.9cm] (Y) {${Y}$};
    \node[draw,circle, below =.5cm of X, xshift=0cm, minimum size=0.9cm] (Z) {${Z}$};
    \node[draw,circle, below =.5cm of Y, xshift=0cm, minimum size=0.9cm] (I) {${I}$};

\draw[loop left, \bigarrowhead] (X) edge node[out=45, in=90] {$\frac{1}{\sqrt{2}}$} (X);
\draw[bend left=20,\bigarrowhead] (X) edge node[yshift=0.3cm,  out=45, in=90] {$\frac{1}{\sqrt{2}}$} (Y);
\draw[bend left=20,\bigarrowhead] (Y) edge node[yshift=-0.3cm,  out=45, in=90] {$\frac{1}{\sqrt{2}}$} (X);

\draw[loop right, \bigarrowhead] (Y) edge node[yshift=0.2cm, out=45, in=90] {$\frac{1}{\sqrt{2}}$} (Y);
\draw[loop left, \bigarrowhead] (Z) edge node[out=45, in=90] {$1$} (Z);

\draw[loop right, \bigarrowhead] (I) edge node[yshift=0.2cm, out=45, in=90] {$1$} (I);
\end{tikzpicture}

